Second-order scattering response of a Schwarzschild black hole

Gravitational waves couple in a nonlinear fashion in the vicinity of a black hole. Black hole perturbation theory can be readily applied to compute the magnitude of this coupling, its dependence on the parity content, frequencies, and angular structure of the incoming gravitational waves. In this work we carry out this calculation, showing how the nonlinear coupling of gravitational waves generically peaks when the driven frequency matches the oscillation frequency of the fundamental quasinormal mode of the black hole. We also demonstrate how this excitation is largest at the maximal harmonics allowed, and study its dependence on the parity content of the incoming modes. At low frequencies, the quadratic response computed here encodes the nonlinear, dynamical tidal deformability of the black hole spacetime itself. We demonstrate numerically that the quadratic black hole coupling coefficient scales quadratically with the driving frequency, and recover this scaling from the 5-point Compton graviton scattering amplitude.

==> feynman_diagram.tex <==
% Feynman diagram exported from FeynDrawGram
% Use with \input{this-file.tex} inside a tikzpicture-friendly document.
% Required: see the dependency list on the FeynDrawGram page (https://mbarbieri.it/FeynDrawGrams/).
\definecolor{fdgcol0}{HTML}{000000}
\definecolor{fdgcol1}{HTML}{C64600}
\definecolor{fdgcol2}{HTML}{1A5FB4}
\definecolor{fdgcol3}{HTML}{26A269}
\definecolor{fdgcol4}{HTML}{FFFFFF}
\begin{tikzpicture}
  % Edge BHs
  \path[draw=fdgcol0, line width=1pt] (75pt,-150pt) -- (125pt,-100pt);
  \path[draw=fdgcol0, line width=1pt] (75pt,-50pt) -- (125pt,-100pt);
  % Edge edge_1788569764436 (wavy, mult=1), orange
  \path[draw=fdgcol1, line width=1pt, decorate, decoration={snake, amplitude=3pt, segment length=10pt, pre length=0pt, post length=0pt}] (175pt,-170pt) -- (138pt,-117pt);
  % Edge edge_1788569775865 (wavy, mult=1), blue
  \path[draw=fdgcol2, line width=1pt, decorate, decoration={snake, amplitude=3pt, segment length=10pt, pre length=0pt, post length=0pt}] (190pt,-155pt) -- (153pt,-102pt);
  % Edge edge_1788569788879 (wavy, mult=1), green
  \path[draw=fdgcol3, line width=1pt, decorate, decoration={snake, amplitude=3pt, segment length=10pt, pre length=0pt, post length=0pt}] (180pt,-50pt) -- (149.333pt,-82.452pt);
  % Shape shape_1788569656344 (circle)
  \path[fill=fdgcol4] (125pt,-100pt) ellipse [x radius=30pt, y radius=30pt];
  \path[pattern={Lines[angle=45, distance=4pt, line width=1pt]}, pattern color=fdgcol0] (125pt,-100pt) ellipse [x radius=30pt, y radius=30pt];
  \path[draw=fdgcol0, line width=1pt] (125pt,-100pt) ellipse [x radius=30pt, y radius=30pt];
  % Label BHs
  \node[inner sep=0pt] at (65pt,-155pt) {BH};
  \node[inner sep=0pt] at (65pt,-45pt) {BH};
  % Label label_1788570193914
  \node[inner sep=0pt] at (202pt,-155pt) {$h_1^{(1)}$};
  % Label label_1788570332758
  \node[inner sep=0pt] at (187pt,-170pt) {$h_2^{(1)}$};
  % Label label_1788570341731
  \node[inner sep=0pt] at (192pt,-50pt) {$h^{(2)}$};
\end{tikzpicture}

